Robust inverse material design with physical guarantees using the Voigt-Reuss Net

We propose a spectrally normalized surrogate for forward and inverse mechanical homogenization with hard physical guarantees. Leveraging the Voigt-Reuss bounds, we factor their difference via a Cholesky-like operator and learn a dimensionless, symmetric positive semi-definite representation with eigenvalues in $[0,1]$; the inverse map returns symmetric positive-definite predictions that lie between the bounds in the L\"owner sense. In 3D linear elasticity on an open dataset of stochastic biphasic microstructures, a fully connected Voigt-Reuss net trained on $>\!7.5\times 10^{5}$ FFT-based labels with 236 isotropy-invariant descriptors and three contrast parameters recovers the isotropic projection with near-perfect fidelity (isotropy-related entries: $R^2 \ge 0.998$), while anisotropy-revealing couplings are unidentifiable from $SO(3)$-invariant inputs. Tensor-level relative Frobenius errors have median $\approx 1.7\%$ and mean $\approx 3.4\%$ across splits. For 2D plane strain on thresholded trigonometric microstructures, coupling spectral normalization with a differentiable renderer and a CNN yields $R^2>0.99$ on all components, subpercent normalized losses, accurate tracking of percolation-induced eigenvalue jumps, and robust generalization to out-of-distribution images. Treating the parametric microstructure as design variables, batched first-order optimization with a single surrogate matches target tensors within a few percent and returns diverse near-optimal designs. Overall, the Voigt-Reuss net unifies accurate, physically admissible forward prediction with large-batch, constraint-consistent inverse design, and is generic to elliptic operators and coupled-physics settings.

==> gfx/MLmodel.tex <==
\begin{tikzpicture}[shorten >= 0pt, shorten <= 0pt, rounded corners=4pt]
	\begin{scope}[rectangle, minimum width=2cm, minimum height=1cm, fill=uniSlightblue]
		\node[rectangle, inner sep=0pt, minimum width=2cm, minimum height=1cm, fill=uniSblue, text=white, draw=none, line width=2pt] (input) at (-1.5, 0.5){
			\begin{minipage}{3.25cm}\centering input features $\ul{\chi}$\end{minipage}};
		\node[rectangle, inner sep=0pt, minimum width=2cm, minimum height=1cm, fill=uniSblue, text=white, draw=none, line width=2pt] (trivialinput) at (-1.5, -1.5){
			\begin{minipage}{3.25cm}\centering mandatory: $\ol{\ull{Y }}_\mathrm{V}, \ol{\ull{Y }}_\mathrm{R}$\end{minipage}};
		
		\node[fill=black, text=white, draw=none, inner sep=0pt, minimum height=2cm] (blackbox) at (2,0.5){
			\begin{minipage}{2.6cm}\bfseries\centering black\\box\\model\end{minipage}};
		
		\node[fill=uniSlblue40, draw=none, inner sep=0pt, minimum height=1cm] (Lbox) at (2,-1.5){
			\begin{minipage}{2.6cm}\centering $\ol{\ull{Y }}_\mathrm{V} - \ol{\ull{Y }}_\mathrm{R} = \ull{L}\;\ull{L}^{\mathsf{T}}$\end{minipage}};
		
		\node[rectangle, minimum width=3cm, inner sep=0pt, minimum height=1cm, fill=uniSlblue40, draw=none, line width=2pt] (out1) at (5.5, 1.125){
			\begin{minipage}{2.95cm}\centering $\ulWH{\xi}_\mathrm{q} \ \rightarrow\ \WH{\ullWT{Q}}$\end{minipage}};
		\node[rectangle, minimum width=3cm, inner sep=0pt, minimum height=1cm, fill=uniSlblue40, draw=none, line width=2pt] (out2) at (5.5, -0.125){
			\begin{minipage}{2.95cm}\centering $\ulWH{\xi}_\lambda \rightarrow \WH{\ullWT{\Lambda}}$\end{minipage}};
		
		\node[rectangle, minimum width=2cm, minimum height=1cm, fill=uniSlblue40, draw=none, line width=2pt] (out3) at (9., 0.5){
			\begin{minipage}{2.25cm}\centering $\WH{\ullWT{Y }} = \WH{\ullWT{Q}}\,\WH{\ullWT{\Lambda}} \, \WH{\ullWT{Q}}^\mathsf{T}$\end{minipage}};
		
		\node[rectangle, minimum width=2cm, inner sep=0pt, minimum height=1cm, fill=red!20, draw=none, line width=2pt] (loss) at (12., 0.5){
			\begin{minipage}{2.cm}\centering loss on $\WH{\ullWT{Y }}$\end{minipage}};
		
		\node[rectangle, minimum width=2cm, minimum height=1cm, text=white, fill=uniSblue, draw=none, line width=2pt] (out4) at (9,-1.5){
			\begin{minipage}{2.75cm}\centering $\WH{\ull{\ol{Y }}} = \ull{\ol{Y }}_\mathrm{V} - \ull{L} \, \WH{\ullWT{Y }} \, \ull{L}^\mathsf{T}$\end{minipage}};
		
		% Key legend
		\begin{scope}[minimum height=0.75cm, minimum width=3.5cm,inner sep=0pt,yshift=-2.75cm, xshift=2cm]
			\node[draw=none,fill=uniSgray20!60, minimum height=1.1cm, minimum width=14cm, rectangle, rounded corners=4pt,line width=2pt] at (3,0) {};
			\node[rectangle, fill=uniSlblue40] (key1) at (0, 0) {algebraic operations};
			\node[rectangle, fill=uniSblue, text=white] (key2) at (4, 0) {in-/outputs};
			\node[rectangle, fill=red!20] (key3) at (8, 0) {loss};
			\node[draw=none,fill=none, minimum width=0cm] at (-3,0) {\textbf{key:}};
		\end{scope}
		
	\end{scope}
	
	% Arrows
	\draw[line width=1pt, -stealth] (input) -- (blackbox);
	\draw[line width=1pt, -stealth] (trivialinput) -- (Lbox);
	\draw[line width=1pt, -stealth] (blackbox) -- (out1);
	\draw[line width=1pt, -stealth] (blackbox) -- (out2);
	\draw[line width=1pt, -stealth] (out1) -- (out3);
	\draw[line width=1pt, -stealth] (out2) -- (out3);
	\draw[line width=1pt, -stealth] (out3) -- (out4);
	\draw[line width=1pt, -stealth] (out3) -- (loss);
	\draw[line width=1pt, -stealth] (Lbox) -- (out4);
\end{tikzpicture}


==> gfx/cnn_trunk/cnn_trunk.tex <==
{\fontsize{8}{8.4}\selectfont
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{label}=[scale=2.5]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% INPUT (kept from your style)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas is zy plane at x=0, draw=black, very thick, inner sep=0pt] (temp) at (-4.5,0,0) {\includegraphics[width=8cm,height=8cm]{gfx/microstructure.png}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Convolutional trunk  \cC_\theta  (Residual + Periodic Convs)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Stage 1: channels 18, kernel 3x3, periodic + BN + ReLU, AvgPool 2x2
\pic[shift={(0,0,0)}] at (0,0,0) {RightBandedBox={name=cr1,
        % caption=ResBlock1,
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=40,width={5},depth=40}};
\pic[shift={(0,0,0)}] at (cr1-east) {Box={name=p1,%
        fill=\PoolColor,opacity=0.5,height=20,width=1,depth=20}};

% Stage 2: channels 24, kernel 5x5
\pic[shift={(2.5,0,0)}] at (p1-east) {RightBandedBox={name=cr2,
        % caption=ResBlock2,
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=20,width={10},depth=20}};
\pic[shift={(0,0,0)}] at (cr2-east) {Box={name=p2,
        fill=\PoolColor,opacity=0.5,height=10,width=1,depth=10}};

% Stage 3: channels 30, kernel 7x7
\pic[shift={(1.3,0,0)}] at (p2-east) {RightBandedBox={name=cr3,
        % caption=ResBlock3,
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=10,width={15},depth=10}};
\pic[shift={(0,0,0)}] at (cr3-east) {Box={name=p3,
        fill=\PoolColor,opacity=0.5,height=5,width=1,depth=5}};

% Stage 4: channels 36, kernel 9x9
\pic[shift={(0.9,0,0)}] at (p3-east) {RightBandedBox={name=cr4,
        % caption=ResBlock4,
        fill=\ConvColor,bandfill=\ConvReluColor,%
        height=5,width={20},depth=5}};
\pic[shift={(0,0,0)}] at (cr4-east) {Box={name=p4,
        fill=\PoolColor,opacity=0.5,height=2.5,width=1,depth=2.5}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Flatten + Concatenate with [c0, tau]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pic[shift={(0.8,0,0)}] at (p4-east) {Box={name=flatten,
        % scaption=Flatten,%
        fill=\SoftmaxColor,opacity=0.3,height=55,width=2.0,depth=2}};

\pic[shift={(-0.2,-0.4,0)}] at (flatten-north) {Box={name=aux,
        % caption={$[c_0,\ \tau]$},%
        fill=\SumColor,opacity=1.0,height=4,width=2,depth=2}};
% \pic[shift={(-0.2,0.4,0)}] at (flatten-south) {Box={name=aux,
%         % caption={$[c_0,\ \tau]$},%
%         fill=\SumColor,opacity=1.0,height=4,width=2,depth=2}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Post-flatten simple stack (six layers similar to "flatten")
%% Keep width=2, depth=2; heights: 40, 30, 15, 15, 15, 10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% L1 (h=40)
\pic[shift={(2.0,0,0)}] at (flatten-east) {RightBandedBox={name=L1,
        % caption=Layer 1,%
        fill=\SumColor, bandfill=\ConvReluColor,
        opacity=0.30,height=30,width=3,depth=2}};

% L2 (h=30)
\pic[shift={(1.0,0,0)}] at (L1-east) {RightBandedBox={name=L2,
        % caption=Layer 2,%
        fill=\SumColor, bandfill=\ConvReluColor,
        opacity=0.30,height=20,width=2,depth=2}};

% L3 (h=15)
\pic[shift={(1.0,0,0)}] at (L2-east) {RightBandedBox={name=L3,
        % caption=Layer 3,%
        fill=\SumColor, bandfill=\ConvReluColor,
        opacity=0.30,height=12,width=2,depth=2}};

% L4 (h=15)
\pic[shift={(1.0,0,0)}] at (L3-east) {RightBandedBox={name=L4,
        % caption=Layer 4,%
        fill=\SumColor, bandfill=\ConvReluColor,
        opacity=0.30,height=12,width=2,depth=2}};

% L5 (h=15)
\pic[shift={(1.0,0,0)}] at (L4-east) {RightBandedBox={name=L5,
        % caption=Layer 5,%
        fill=\SumColor, bandfill=\ConvReluColor,
        opacity=0.30,height=12,width=2,depth=2}};

% L6 (h=10)  <-- remove this block if you only want five layers
\pic[shift={(1.75,0,0)}] at (L5-east) {Box={name=L6,
        % caption=Layer 6,%
        fill=\DcnvColor,opacity=0.75,height=6,width=2,depth=2}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection]  (p1-east)  -- node {\midarrow} (cr2-west);
\draw [connection]  (p2-east)  -- node {\midarrow} (cr3-west);
\draw [connection]  (p3-east)  -- node {\midarrow} (cr4-west);

\draw [connection]  (p4-east)  -- node {\midarrow} (flatten-west);

% aux scalar connections into flatten
% \draw [connection]  (temp.north) |- node {} (aux-west);


\draw [connection]  (flatten-east) -- node {\midarrow} (L1-west);
\draw [connection]  (L1-east) -- node {\midarrow} (L2-west);
\draw [connection]  (L2-east) -- node {\midarrow} (L3-west);
\draw [connection]  (L3-east) -- node {\midarrow} (L4-west);
\draw [connection]  (L4-east) -- node {\midarrow} (L5-west);
\draw [connection]  (L5-east) -- node {\midarrow} (L6-west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Labels
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[label, anchor=east] (inputA) at ([xshift=-4.0cm]temp.center) {\large\shortstack{$\ul{\mu} = [\ull{A}^\urcorner,\tau]$}};
\draw[->, ultra thick] ([xshift=0.2cm]inputA.east) -- node[above=4pt, midway, label] {\large$\mathcal{R}$} ++(2cm,0);
\draw [connection,] (temp.north west) -- node {} (cr1-farnorthwest);
\draw [connection,] (temp.north east) -- node {} (cr1-nearnorthwest);
\draw [connection,] (temp.south west) -- node {} (cr1-farsouthwest);
\draw [connection,] (temp.south east) -- node {} (cr1-nearsouthwest);


\node[label, anchor=north] at ([xshift=-0.5cm, yshift=3.75cm]temp.north) {\shortstack{$\ull{\chi}(x_1,x_2; \ull{A}^\urcorner, \tau)$ }};
\node[label, anchor=north west] at ([xshift=0.0cm, yshift=3.25cm]cr1-north) {$\mathcal{B}^{\;3}_1(1,18)$};
\node[label, above=1.0cm of cr2-north] {$\mathcal{B}^{\;5}_2(18, 24)$};
\node[label, above=0.5cm of cr3-north] {$\mathcal{B}^{\;7}_3(24, 30)$};
\node[label, above=0.5cm of cr4-north] {$\mathcal{B}^{\;9}_4(30, 36)$};
\node[label, anchor=north] at ([xshift=-2cm, yshift=2.5cm]flatten-north) {\shortstack{flatten to $\ul{h} \in \ffR^{d_h},$ \\concatenate $[c_0, \tau]$}};
\node[label, rotate=90, anchor=north] at ([xshift=-0.5cm, yshift=1.60cm]L1-north) {$\cF_1(256)$};
\node[label, rotate=90, anchor=north] at ([xshift=-0.5cm, yshift=1.60cm]L2-north) {$\cF_2(128)$};
\node[label, rotate=90, anchor=north] at ([xshift=-0.5cm, yshift=1.60cm]L3-north) {$\cF_3(64)$};
\node[label, rotate=90, anchor=north] at ([xshift=-0.5cm, yshift=1.60cm]L4-north) {$\cF_4(64)$};
\node[label, rotate=90, anchor=north] at ([xshift=-0.5cm, yshift=1.60cm]L5-north) {$\cF_5(64)$};
\node[label, above=0.5cm of L6-north] {\large$\ulWH{\xi}$};

% dashed box around \cC_\theta
\draw[rounded corners=10pt, thick, gray] ($(cr1-west)+(-2.25,8.25,0)$) rectangle ($(flatten-east)+(1.0,-6.0,0)$);
\node[label, anchor=south] at ($ (cr3-west) + (0,6,0) $) {\large $\mathcal{C}_\theta$};

% dashed box around \cM_theta
\draw[rounded corners=10pt, thick, gray] ($(L1-west)+(-0.6,8.25,0)$) rectangle ($(L5-east)+(1.0,-6,0)$);
\node[label, anchor=south] at ($ (L3-west) + (0,6,0) $) {\large $\mathcal{M}_\theta$};

\node[label, anchor=west] (outputNode) at ([xshift=2.75cm]L6-east) {\;\;\large$\ullWH{\ol{C}}$};
\draw[->, ultra thick] ([xshift=0.5cm]L6-east) -- node[above=4pt, midway, label] {\large$\cS^{-1}$} (outputNode);

\end{tikzpicture}
}


==> gfx/resblock.tex <==
{\fontsize{8.5}{8.4}\selectfont
% \begin{tikzpicture}[
%     node distance=10mm, >=Stealth,
%     box/.style={rounded corners=2pt, inner sep=3pt}
% ]
\begin{tikzpicture}[
    node distance=10mm, >=Stealth,
    box/.style={inner sep=3pt}
]
%---- Main path: PeriodicConv -> BN -> ReLU -> AvgPool ----------
\node[fill=\ConvColor, fill opacity=0.5, text opacity=1, box,
            label={above:{$[B,C_{\text{out}},H,W]$}}] (pc) {%
                \shortstack{periodic \\convolution\\ $k \times k$}%
            };
\node[fill=\ConvReluColor, fill opacity=0.5, text opacity=1, box, right=7mm of pc] (bn) {\shortstack{batch \\normalization\\ + ReLU}};
\node[fill=\PoolColor, fill opacity=0.5, text opacity=1, box, right=7mm of bn,
            label={above:{$\big[B,C_{\text{out}},\frac{H}{2},\frac{W}{2}\big]$}}] (pool) { \shortstack{AvgPool\\ $2 \times 2$}};

%---- Projection shortcut: 1x1 -> BN -> Pool -------------------
\node[fill=\ConvColor, fill opacity=0.5, text opacity=1, box, below=2mm of pc] (pc1x1) {\shortstack{periodic \\convolution\\ $1 \times 1$}};
\node[fill=\ConvReluColor, fill opacity=0.5, text opacity=1, box, right=7mm of pc1x1] (bn_sc) {\shortstack{batch \\normalization}};
\node[fill=\PoolColor, fill opacity=0.5, text opacity=1, box, right=7mm of bn_sc] (pool_sc) {\shortstack{AvgPool\\ $2 \times 2$}};

%---- Input node: vertically centered between pc and pc1x1 ------
\path (pc.north west) -- (pc1x1.south west) coordinate[pos=0.5] (xin_center);
\node[fill=\DcnvColor, fill opacity=0.75, text opacity=1, box, left=8mm of xin_center,
            label={[xshift=-2mm,yshift=9.75mm]above:{$[B,C_{\text{in}},H,W]$}}] (xin) {$\fX$};

% wiring for shortcut
\draw[->] (xin) |- (pc1x1.west);
\draw[->] (pc1x1) -- (bn_sc);
\draw[->] (bn_sc) -- (pool_sc);

%---- Merge and final activation --------------------------------
\node[circle, draw=none, inner sep=0pt, minimum size=6mm,
            right=7.0cm of xin, font=\Large] (add) {$\oplus$};
\node[fill=\ConvReluColor, fill opacity=0.5, text opacity=1, box, draw=none, right=5mm of add] (outrelu) { ReLU};
\node[fill=\DcnvColor, fill opacity=0.75, text opacity=1, box, draw=none, right=7mm of outrelu, 
    label={[xshift=0mm,yshift=8.25mm]above:{$\big[B,C_{\text{out}},\frac{H}{2},\frac{W}{2}\big]$}}] (out) {$\fY$};

% connections main path + output
\draw[->] (xin) |- (pc);
\draw[->] (pc) -- (bn);
\draw[->] (bn) -- (pool);
\draw[->] (pool) -| (add);
\draw[->] (pool_sc) -| (add);
\draw[->] (add) -- (outrelu);
\draw[->] (outrelu) -- (out);

\path (add) -- (outrelu) coordinate[pos=1.0] (out_center);
\draw[->] (out) -- ++(1.0,0) node[below, pos=0.85] {};

\draw[<-] (xin) -- ++(-1.0,0) node[below, pos=0.85] {};

\end{tikzpicture}
}
